Gott Time Machines Cannot Exist in an Open (2+1)-Dimensional Universe With Timelike Total Momentum

We prove the title.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: Adobe Illustrator 88(TM) 1.6
%%From: SMTP%"smc@cfa160.harvard.edu"  1-JUN-1992 16:28:57.96
%%Figure 1, Carroll, Farhi, & Guth, "GOTT TIME MACHINES CANNOT EXIST..."
%%For: (Theory) (Theory)
%%Title: (fig1.d)
%%CreationDate: (5/30/92) (5:05 PM)
%%DocumentProcSets: Adobe_packedarray 0 0
%%DocumentSuppliedProcSets: Adobe_packedarray 0 0
%%DocumentProcSets: Adobe_cmykcolor 0 0
%%DocumentSuppliedProcSets: Adobe_cmykcolor 0 0
%%DocumentProcSets: Adobe_cshow 0 0
%%DocumentSuppliedProcSets: Adobe_cshow 0 0
%%DocumentProcSets: Adobe_customcolor 0 0
%%DocumentSuppliedProcSets: Adobe_customcolor 0 0
%%DocumentProcSets: Adobe_Illustrator_881 0 0
%%DocumentSuppliedProcSets: Adobe_Illustrator_881 0 0
%%ColorUsage: Black&White
%%DocumentProcessColors: Black
%%DocumentFonts: Times-Roman
%%BoundingBox:63 286 488 572
%%TemplateBox:288 360 288 360
%%TileBox:-552 730 0 1460
%%EndComments
%%BeginProcSet: Adobe_packedarray 0 0
% packedarray Operators
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
userdict /Adobe_packedarray 5 dict dup begin put
/initialize                     % - initialize -
{
/packedarray where
        {
        pop
        }
        {
        Adobe_packedarray begin
        Adobe_packedarray
                {
                dup xcheck
                        {
                        bind
                        } if
                userdict 3 1 roll put
                } forall
        end
        } ifelse
} def
/terminate                      % - terminate -
{
} def
/packedarray            % arguments count packedarray array
{
array astore readonly
} def
/setpacking                     % boolean setpacking -
{
pop
} def
/currentpacking         % - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndProcSet
Adobe_packedarray /initialize get exec
%%BeginProcSet:Adobe_cmykcolor 0 0
% cmykcolor Operators
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize                     % - initialize -
{
/setcmykcolor where
        {
        pop
        }
        {
        userdict /Adobe_cmykcolor_vars 2 dict dup begin put
        /_setrgbcolor
                /setrgbcolor load def
        /_currentrgbcolor
                /currentrgbcolor load def
        Adobe_cmykcolor begin
        Adobe_cmykcolor
                {
                dup xcheck
                        {
                        bind
                        } if
                pop pop
                } forall
        end
        end
        Adobe_cmykcolor begin
        } ifelse
} def
/terminate                      % - terminate -
{
currentdict Adobe_cmykcolor eq
        {
        end
        } if
} def
/setcmykcolor           % cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
        {
        3 index add neg dup 0 lt
                {
                pop 0
                } if
        3 1 roll
        } repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor       % - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
        {
        1 sub neg 3 1 roll
        } repeat
0
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%BeginProcSet: Adobe_cshow 0 0
% cshow Operator
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize                     % - initialize -
{
/cshow where
        {
        pop
        }
        {
        userdict /Adobe_cshow_vars 1 dict dup begin put
        /_cshow         % - _cshow proc
                {} def
        Adobe_cshow begin
        Adobe_cshow
                {
                dup xcheck
                        {
                        bind
                        } if
                userdict 3 1 roll put
                } forall
        end
        end
        } ifelse
} def
/terminate                      % - terminate -
{
} def
/cshow                          % string proc cshow -
{
Adobe_cshow_vars
        exch /_cshow
        exch put
        {
        0 0 Adobe_cshow_vars /_cshow get exec
        } forall
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%BeginProcSet: Adobe_customcolor 0 0
% Custom Color Operators
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize                     % - initialize -
{
/setcustomcolor where
        {
        pop
        }
        {
        Adobe_customcolor begin
        Adobe_customcolor
                {
                dup xcheck
                        {
                        bind
                        } if
                pop pop
                } forall
        end
        Adobe_customcolor begin
        } ifelse
} def
/terminate                      % - terminate -
{
currentdict Adobe_customcolor eq
        {
        end
        } if
} def
/findcmykcustomcolor    % cyan magenta yellow black name
                         % findcmykcustomcolor object
{
5 packedarray
}  def
/setcustomcolor         % object tint setcustomcolor -
{
exch
aload pop pop
4
        {
        4 index mul 4 1 roll
        } repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint           % boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%BeginProcSet: Adobe_Illustrator881 0 0
% Adobe Illustrator (TM) Prolog
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_Illustrator881 72 dict dup begin put
% initialization
/initialize                             % - initialize -
{
userdict /Adobe_Illustrator881_vars 29 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
% text operands
/_a null def
/_as null def
/_tt 2 array def
/_tl 2 array def
/_tm matrix def
/t {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_Illustrator881 begin
Adobe_Illustrator881
        {
        dup xcheck
                {
                bind
                } if
        pop pop
        } forall
end
end
Adobe_Illustrator881 begin
Adobe_Illustrator881_vars begin
newpath
} def
/terminate                              % - terminate -
{
end
end
} def
% definition operators
/_                                      % - _ null
null def
/ddef                           % key value ddef -
{
Adobe_Illustrator881_vars 3 1 roll put
} def
/xput                           % key value literal xput -
{
dup load dup length exch maxlength eq
        {
        dup dup load dup
        length 2 mul dict copy def
        } if
load begin def end
} def
/npop                           % integer npop -
{
        {
        pop
        } repeat
} def
% marking operators
/sw                                     % ax ay length string sw x y
{
stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/ss                                     % ax ay length string matrix ss -
{
3 -1 roll pop
4 1 roll
        {
        2 npop (0) exch
        2 copy 0 exch put pop
        gsave
        false charpath
        currentpoint
        4 index setmatrix
        stroke
        grestore
        moveto
        2 copy rmoveto
        } cshow
3 npop
} def
% path operators
/sp                                     % ax ay length string sp -
{
exch pop
        {
        2 npop (0) exch
        2 copy 0 exch put pop
        false charpath
        2 copy rmoveto
        } cshow
2 npop
} def
% path construction operators
/pl                                     % x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
{
pop true setstrokeadjust
/c                              % x1 y1 x2 y2 x3 y3 c -
{
curveto
} def
/C
/c load def
/v                              % x2 y2 x3 y3 v -
{
currentpoint 6 2 roll curveto
} def
/V
/v load def
/y                              % x1 y1 x2 y2 y -
{
2 copy curveto
} def
/Y
/y load def
/l                              % x y l -
{
lineto
} def
/L
/l load def
/m                              % x y m -
{
moveto
} def
}
{
/c
{
pl curveto
} def
/C
/c load def
/v
{
currentpoint 6 2 roll pl curveto
} def
/V
/v load def
/y
{
pl 2 copy curveto
} def
/Y
/y load def
/l
{
pl lineto
} def
/L
/l load def
/m
{
pl moveto
} def
} ifelse
% graphic state operators
/d                                      % array phase d -
{
setdash
} def
/cf                                     % - cf flatness
currentflat def
/i                                      % flatness i -
{
dup 0 eq
        {
        pop cf
        } if
setflat
} def
/j                                      % linejoin j -
{
setlinejoin
} def
/J                                      % linecap J -
{
setlinecap
} def
/M                                      % miterlimit M -
{
setmiterlimit
} def
/w                                      % linewidth w -
{
setlinewidth
} def
% path painting operators
/H                                      % - H -
{} def
/h                                      % - h -
{
closepath
} def
/N                                      % - N -
{
newpath
} def
/n                                      % - n -
/N load def
/F                                      % - F -
{
_pf
} def
/f                                      % - f -
{
closepath
F
} def
/S                                      % - S -
{
_ps
} def
/s                                      % - s -
{
closepath
S
} def
/B                                      % - B -
{
gsave F grestore
S
} def
/b                                      % - b -
{
closepath
B
} def
/W                                      % - W -
{
clip
} def
% text painting operators
/ta                                     % length string ta ax ay length string
{
_as moveto
_tt aload pop 4 -2 roll
} def
/tl                                     % - tl -
{
_tl aload pop translate
} def
/as                                     % - as array
{
{
0 0
}
{
2 copy _tt aload pop 4 -2 roll sw
exch neg 2 div exch neg 2 div
}
{
2 copy _tt aload pop 4 -2 roll sw
exch neg exch neg
}
{
0 0
}
} cvlit def
/z                                      % literal size leading tracking align z
{
/_a exch ddef
/_as as _a get ddef
_a 2 le
        {
        0 _tt astore pop
        0 exch neg _tl astore pop
        }
        {
        0 exch neg _tt astore pop
        neg 0 _tl astore pop
        } ifelse
exch findfont exch scalefont setfont
} def
/tm                                     % matrix tm -
{
_tm currentmatrix pop
concat
} def
/I                                      % matrix I -
{
tm
/t
        {
        ta sp
        tl
        } ddef
} def
/o                                      % matrix o -
{
tm
/t
        {
        ta 4 npop
        tl
        newpath
        } ddef
} def
/e                                      % matrix e -
{
tm
/t
        {
        ta _psf
        tl
        newpath
        } ddef
} def
/r                                      % matrix r -
{
tm
/t
        {
        ta _tm _pss
        tl
        newpath
        } ddef
} def
/a                                      % matrix a -
{
tm
/t
        {
        2 copy
        ta _psf
        newpath
        ta _tm _pss
        tl
        newpath
        } ddef
} def
/T                                      % - T -
{
_tm setmatrix
} def
% font operators
/Z                                      % array literal literal direction Z -
{
pop
findfont begin
currentdict dup length 1 add dict begin
        {
        1 index /FID ne
                {
                def
                }
                {
                2 npop
                } ifelse
        } forall
/FontName exch def dup length 0 ne
        {
        /Encoding Encoding 256 array copy def
        0 exch
                {
                dup type /nametype eq
                        {
                        Encoding 2 index 2 index put pop
                        1 add
                        }
                        {
                        exch pop
                        } ifelse
                } forall
        } if pop
currentdict dup end end
/FontName get exch definefont pop
} def
% group operators
/u                                      % - u -
{} def
/U                                      % - U -
{} def
/q                                      % - q -
{
gsave
} def
/Q                                      % - Q -
{
grestore
} def
% place operators
/`                                      % matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~                                      % - ~ -
{
end
_i restore
} def
% color operators
/O                                      % flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R                                      % flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g                                      % gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
        {
        _of setoverprint
        _gf setgray
        /_lp /fill ddef
        } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/G                                      % gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
        {
        _os setoverprint
        _gs setgray
        /_lp /stroke ddef
        } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
/k                                      % cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
        {
        _of setoverprint
        _cf aload pop setcmykcolor
        /_lp /fill ddef
        } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/K                                      % cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
        {
        _os setoverprint
        _cs aload pop setcmykcolor
        /_lp /stroke ddef
        } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
/x                                      % cyan magenta yellow black name gray x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
        {
        _of setoverprint
        _if _gf 1 exch sub setcustomcolor
        /_lp /fill ddef
        } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/X                                      % cyan magenta yellow black name gray X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
        {
        _os setoverprint
        _is _gs 1 exch sub setcustomcolor
        /_lp /stroke ddef
        } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
% locked object operators
/A                                      % value A -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%EndProlog
%%BeginSetup

Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_Illustrator881 /initialize get exec
%%BeginEncoding: _Times-Roman Times-Roman
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
]/_Times-Roman/Times-Roman 0 Z
%%EndEncoding
%%EndSetup
0 O
0 g
0 R
0 G
0 i 0 J 0 j 1.5 w 4 M []0 d
%%Note:
245.358 454.5 m
272.358 454.5 l
B
1 w
271.608 450.5 m
271.608 458.5 l
281.608 454.5 l
271.608 450.5 l
b
0 A
u
0.85 g
1.5 w
67.858 567.5 m
226.858 454.5 l
67.858 340.5 l
B
U
u
0 g
227 450.641 m
228.855 450.641 230.358 452.145 230.358 454 c
230.358 455.855 228.855 457.358 227 457.358 c
225.145 457.358 223.641 455.855 223.641 454 c
223.641 452.145 225.145 450.641 227 450.641 c
b
227 454 m
B
U
u
1 w
157.9375 506.125 m
163.3078 511.6081 l
158.6386 513.7211 l
157.9375 506.125 l
b
U
u
158.1875 402.6875 m
159.4237 395.1258 l
163.8306 397.7422 l
158.1875 402.6875 l
b
U
/_Times-Roman 21 12 0 0 z
[1 0 0 1 222 553]e
8 (Identify)t
T
158.4375 402.1875 m
164.096 393.5105 166.2767 386.3139 163.108 379.75 c
159.608 372.5 151.358 368 144.108 369.5 c
137.2139 370.9263 129.858 376.75 123.358 386 c
116.6208 395.5876 111.1039 414.6332 108.858 433.5 c
106.358 454.5 108.4217 481.1813 114.858 499.5 c
121.358 518 132.4164 532.8724 146.858 542.5 c
161.858 552.5 183.858 557 209.358 557.5 c
S
158.3125 506.875 m
164.0625 519.625 169.858 530.5 174.858 537 c
180.3539 544.1446 183.358 548 188.858 552 c
193.2319 555.181 199.858 557.5 209.358 557.5 c
S
1.5 w
306.25 403 m
279.25 403 l
B
1 w
280 407 m
280 399 l
270 403 l
280 407 l
b
u
0.85 g
1.5 w
483.75 290 m
324.75 403 l
483.75 517 l
B
U
u
0 g
324.608 406.859 m
322.753 406.859 321.25 405.355 321.25 403.5 c
321.25 401.645 322.753 400.142 324.608 400.142 c
326.463 400.142 327.967 401.645 327.967 403.5 c
327.967 405.355 326.463 406.859 324.608 406.859 c
b
324.608 403.5 m
B
U
u
1 w
393.6705 351.375 m
388.3002 345.8919 l
392.9694 343.7789 l
393.6705 351.375 l
b
U
u
393.4205 454.8125 m
392.1843 462.3742 l
387.7774 459.7578 l
393.4205 454.8125 l
b
U
393.1705 455.3125 m
387.512 463.9895 385.3313 471.1861 388.5 477.75 c
392 485 400.25 489.5 407.5 488 c
414.3941 486.5737 421.75 480.75 428.25 471.5 c
434.9872 461.9124 440.5041 442.8668 442.75 424 c
445.25 403 443.1862 376.3187 436.75 358 c
430.25 339.5 419.1916 324.6276 404.75 315 c
389.75 305 367.75 300.5 342.25 300 c
S
393.2955 350.625 m
387.5455 337.875 381.75 327 376.75 320.5 c
371.2541 313.3554 368.25 309.5 362.75 305.5 c
358.3761 302.319 351.75 300 342.25 300 c
S
[1 0 0 1 268 296]e
8 (Identify)t
T
showpage
%%Trailer
Adobe_Illustrator881 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec


%!PS-Adobe-2.0 EPSF-1.2
%%Creator: Adobe Illustrator 88(TM) 1.6
%%From: SMTP%"smc@cfa160.harvard.edu"  5-JUN-1992 17:06:52.27
%%Figure 2, Carroll, Farhi, & Guth, "GOTT TIME MACHINES CANNOT EXIST..."
%%For: (Theory) (Theory)
%%Title: (fig2.c)
%%CreationDate: (6/5/92) (4:28 PM)
%%DocumentProcSets: Adobe_packedarray 0 0
%%DocumentSuppliedProcSets: Adobe_packedarray 0 0
%%DocumentProcSets: Adobe_cmykcolor 0 0
%%DocumentSuppliedProcSets: Adobe_cmykcolor 0 0
%%DocumentProcSets: Adobe_cshow 0 0
%%DocumentSuppliedProcSets: Adobe_cshow 0 0
%%DocumentProcSets: Adobe_customcolor 0 0
%%DocumentSuppliedProcSets: Adobe_customcolor 0 0
%%DocumentProcSets: Adobe_Illustrator_881 0 0
%%DocumentSuppliedProcSets: Adobe_Illustrator_881 0 0
%%ColorUsage: Black&White
%%DocumentProcessColors: Black
%%DocumentFonts: Times-Italic
%%+ Times-Roman
%%+ Symbol
%%BoundingBox:128 21 446 716
%%TemplateBox:288 360 288 360
%%TileBox:-552 730 0 1460
%%EndComments
%%BeginProcSet: Adobe_packedarray 0 0
% packedarray Operators
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
userdict /Adobe_packedarray 5 dict dup begin put
/initialize                     % - initialize -
{
/packedarray where
        {
        pop
        }
        {
        Adobe_packedarray begin
        Adobe_packedarray
                {
                dup xcheck
                        {
                        bind
                        } if
                userdict 3 1 roll put
                } forall
        end
        } ifelse
} def
/terminate                      % - terminate -
{
} def
/packedarray            % arguments count packedarray array
{
array astore readonly
} def
/setpacking                     % boolean setpacking -
{
pop
} def
/currentpacking         % - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndProcSet
Adobe_packedarray /initialize get exec
%%BeginProcSet:Adobe_cmykcolor 0 0
% cmykcolor Operators
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize                     % - initialize -
{
/setcmykcolor where
        {
        pop
        }
        {
        userdict /Adobe_cmykcolor_vars 2 dict dup begin put
        /_setrgbcolor
                /setrgbcolor load def
        /_currentrgbcolor
                /currentrgbcolor load def
        Adobe_cmykcolor begin
        Adobe_cmykcolor
                {
                dup xcheck
                        {
                        bind
                        } if
                pop pop
                } forall
        end
        end
        Adobe_cmykcolor begin
        } ifelse
} def
/terminate                      % - terminate -
{
currentdict Adobe_cmykcolor eq
        {
        end
        } if
} def
/setcmykcolor           % cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
        {
        3 index add neg dup 0 lt
                {
                pop 0
                } if
        3 1 roll
        } repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor       % - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
        {
        1 sub neg 3 1 roll
        } repeat
0
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%BeginProcSet: Adobe_cshow 0 0
% cshow Operator
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize                     % - initialize -
{
/cshow where
        {
        pop
        }
        {
        userdict /Adobe_cshow_vars 1 dict dup begin put
        /_cshow         % - _cshow proc
                {} def
        Adobe_cshow begin
        Adobe_cshow
                {
                dup xcheck
                        {
                        bind
                        } if
                userdict 3 1 roll put
                } forall
        end
        end
        } ifelse
} def
/terminate                      % - terminate -
{
} def
/cshow                          % string proc cshow -
{
Adobe_cshow_vars
        exch /_cshow
        exch put
        {
        0 0 Adobe_cshow_vars /_cshow get exec
        } forall
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%BeginProcSet: Adobe_customcolor 0 0
% Custom Color Operators
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize                     % - initialize -
{
/setcustomcolor where
        {
        pop
        }
        {
        Adobe_customcolor begin
        Adobe_customcolor
                {
                dup xcheck
                        {
                        bind
                        } if
                pop pop
                } forall
        end
        Adobe_customcolor begin
        } ifelse
} def
/terminate                      % - terminate -
{
currentdict Adobe_customcolor eq
        {
        end
        } if
} def
/findcmykcustomcolor    % cyan magenta yellow black name
                         % findcmykcustomcolor object
{
5 packedarray
}  def
/setcustomcolor         % object tint setcustomcolor -
{
exch
aload pop pop
4
        {
        4 index mul 4 1 roll
        } repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint           % boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%BeginProcSet: Adobe_Illustrator881 0 0
% Adobe Illustrator (TM) Prolog
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_Illustrator881 72 dict dup begin put
% initialization
/initialize                             % - initialize -
{
userdict /Adobe_Illustrator881_vars 29 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
% text operands
/_a null def
/_as null def
/_tt 2 array def
/_tl 2 array def
/_tm matrix def
/t {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_Illustrator881 begin
Adobe_Illustrator881
        {
        dup xcheck
                {
                bind
                } if
        pop pop
        } forall
end
end
Adobe_Illustrator881 begin
Adobe_Illustrator881_vars begin
newpath
} def
/terminate                              % - terminate -
{
end
end
} def
% definition operators
/_                                      % - _ null
null def
/ddef                           % key value ddef -
{
Adobe_Illustrator881_vars 3 1 roll put
} def
/xput                           % key value literal xput -
{
dup load dup length exch maxlength eq
        {
        dup dup load dup
        length 2 mul dict copy def
        } if
load begin def end
} def
/npop                           % integer npop -
{
        {
        pop
        } repeat
} def
% marking operators
/sw                                     % ax ay length string sw x y
{
stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/ss                                     % ax ay length string matrix ss -
{
3 -1 roll pop
4 1 roll
        {
        2 npop (0) exch
        2 copy 0 exch put pop
        gsave
        false charpath
        currentpoint
        4 index setmatrix
        stroke
        grestore
        moveto
        2 copy rmoveto
        } cshow
3 npop
} def
% path operators
/sp                                     % ax ay length string sp -
{
exch pop
        {
        2 npop (0) exch
        2 copy 0 exch put pop
        false charpath
        2 copy rmoveto
        } cshow
2 npop
} def
% path construction operators
/pl                                     % x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
{
pop true setstrokeadjust
/c                              % x1 y1 x2 y2 x3 y3 c -
{
curveto
} def
/C
/c load def
/v                              % x2 y2 x3 y3 v -
{
currentpoint 6 2 roll curveto
} def
/V
/v load def
/y                              % x1 y1 x2 y2 y -
{
2 copy curveto
} def
/Y
/y load def
/l                              % x y l -
{
lineto
} def
/L
/l load def
/m                              % x y m -
{
moveto
} def
}
{
/c
{
pl curveto
} def
/C
/c load def
/v
{
currentpoint 6 2 roll pl curveto
} def
/V
/v load def
/y
{
pl 2 copy curveto
} def
/Y
/y load def
/l
{
pl lineto
} def
/L
/l load def
/m
{
pl moveto
} def
} ifelse
% graphic state operators
/d                                      % array phase d -
{
setdash
} def
/cf                                     % - cf flatness
currentflat def
/i                                      % flatness i -
{
dup 0 eq
        {
        pop cf
        } if
setflat
} def
/j                                      % linejoin j -
{
setlinejoin
} def
/J                                      % linecap J -
{
setlinecap
} def
/M                                      % miterlimit M -
{
setmiterlimit
} def
/w                                      % linewidth w -
{
setlinewidth
} def
% path painting operators
/H                                      % - H -
{} def
/h                                      % - h -
{
closepath
} def
/N                                      % - N -
{
newpath
} def
/n                                      % - n -
/N load def
/F                                      % - F -
{
_pf
} def
/f                                      % - f -
{
closepath
F
} def
/S                                      % - S -
{
_ps
} def
/s                                      % - s -
{
closepath
S
} def
/B                                      % - B -
{
gsave F grestore
S
} def
/b                                      % - b -
{
closepath
B
} def
/W                                      % - W -
{
clip
} def
% text painting operators
/ta                                     % length string ta ax ay length string
{
_as moveto
_tt aload pop 4 -2 roll
} def
/tl                                     % - tl -
{
_tl aload pop translate
} def
/as                                     % - as array
{
{
0 0
}
{
2 copy _tt aload pop 4 -2 roll sw
exch neg 2 div exch neg 2 div
}
{
2 copy _tt aload pop 4 -2 roll sw
exch neg exch neg
}
{
0 0
}
} cvlit def
/z                                      % literal size leading tracking align z
{
/_a exch ddef
/_as as _a get ddef
_a 2 le
        {
        0 _tt astore pop
        0 exch neg _tl astore pop
        }
        {
        0 exch neg _tt astore pop
        neg 0 _tl astore pop
        } ifelse
exch findfont exch scalefont setfont
} def
/tm                                     % matrix tm -
{
_tm currentmatrix pop
concat
} def
/I                                      % matrix I -
{
tm
/t
        {
        ta sp
        tl
        } ddef
} def
/o                                      % matrix o -
{
tm
/t
        {
        ta 4 npop
        tl
        newpath
        } ddef
} def
/e                                      % matrix e -
{
tm
/t
        {
        ta _psf
        tl
        newpath
        } ddef
} def
/r                                      % matrix r -
{
tm
/t
        {
        ta _tm _pss
        tl
        newpath
        } ddef
} def
/a                                      % matrix a -
{
tm
/t
        {
        2 copy
        ta _psf
        newpath
        ta _tm _pss
        tl
        newpath
        } ddef
} def
/T                                      % - T -
{
_tm setmatrix
} def
% font operators
/Z                                      % array literal literal direction Z -
{
pop
findfont begin
currentdict dup length 1 add dict begin
        {
        1 index /FID ne
                {
                def
                }
                {
                2 npop
                } ifelse
        } forall
/FontName exch def dup length 0 ne
        {
        /Encoding Encoding 256 array copy def
        0 exch
                {
                dup type /nametype eq
                        {
                        Encoding 2 index 2 index put pop
                        1 add
                        }
                        {
                        exch pop
                        } ifelse
                } forall
        } if pop
currentdict dup end end
/FontName get exch definefont pop
} def
% group operators
/u                                      % - u -
{} def
/U                                      % - U -
{} def
/q                                      % - q -
{
gsave
} def
/Q                                      % - Q -
{
grestore
} def
% place operators
/`                                      % matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~                                      % - ~ -
{
end
_i restore
} def
% color operators
/O                                      % flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R                                      % flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g                                      % gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
        {
        _of setoverprint
        _gf setgray
        /_lp /fill ddef
        } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/G                                      % gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
        {
        _os setoverprint
        _gs setgray
        /_lp /stroke ddef
        } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
/k                                      % cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
        {
        _of setoverprint
        _cf aload pop setcmykcolor
        /_lp /fill ddef
        } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/K                                      % cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
        {
        _os setoverprint
        _cs aload pop setcmykcolor
        /_lp /stroke ddef
        } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
/x                                      % cyan magenta yellow black name gray x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
        {
        _of setoverprint
        _if _gf 1 exch sub setcustomcolor
        /_lp /fill ddef
        } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/X                                      % cyan magenta yellow black name gray X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
        {
        _os setoverprint
        _is _gs 1 exch sub setcustomcolor
        /_lp /stroke ddef
        } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
% locked object operators
/A                                      % value A -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%EndProlog
%%BeginSetup

Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_Illustrator881 /initialize get exec
%%BeginEncoding: _Times-Italic Times-Italic
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
]/_Times-Italic/Times-Italic 0 Z
%%EndEncoding
%%BeginEncoding: _Times-Roman Times-Roman
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
]/_Times-Roman/Times-Roman 0 Z
%%EndEncoding
%%BeginEncoding: _Symbol Symbol
[
]/_Symbol/Symbol 0 Z
%%EndEncoding
%%EndSetup
0 A
u
0 O
0.85 g
0 R
0 G
0 i 0 J 0 j 3 w 4 M []0 d
%%Note:
338.5 28.5 m
338.5 707.5 L
197.5 707.5 L
197.5 28.5 L
338.5 28.5 L
b
268 368 m
B
U
u
1 g
2 w
398 595 m
398 715 L
136 715 L
136 595 L
398 595 L
f
267 655 m
F
U
u
390.988 22.004 m
390.988 141.995 L
129.011 141.995 L
129.011 22.004 L
390.988 22.004 L
f
260 82 m
F
U
198 142 m
198 369 l
339 255 l
339 142 l
198 142 l
b
339 255 m
198 142 l
B
198 595 m
198 369 l
339 482 l
339 595 l
198 595 l
b
339 482 m
198 595 l
B
0 g
0.5 w
197.5 369 m
242.5 405 242.5 559 197.5 595 c
S
197.5 142 m
242.5 178 242.5 332 197.5 368 c
S
198.5 143 m
S
198.5 369 m
S
196.5 595 m
311.5 503 310.5 460 196.5 369 c
S
1 w
197.5 369 m
S
197.5 143 m
S
0.5 w
197 595.5 m
239 561.5 277 556.5 339 556.5 c
S
197 142.5 m
239 176.5 277 181.5 339 181.5 c
S
197.5 369 m
312.5 277 311.5 234 197.5 143 c
S
u
4 w
338.5 141.75 m
338.5 594.25 L
197.5 594.25 L
197.5 141.75 L
338.5 141.75 L
s
268 368 m
S
U
u
1 w
280.375 362.628 m
281.546 362.628 282.496 363.578 282.496 364.75 c
282.496 365.921 281.546 366.871 280.375 366.871 c
279.203 366.871 278.253 365.921 278.253 364.75 c
278.253 363.578 279.203 362.628 280.375 362.628 c
f
280.375 364.75 m
F
U
/_Symbol 20 12 2 2 z
[1 0 0 1 186 137]e
3 (q=0)t
T
[1 0 0 1 187 366]e
4 (q=2p)t
T
[1 0 0 1 187 591]e
4 (q=4p)t
T
u
255.875 285.878 m
257.046 285.878 257.996 286.828 257.996 288 c
257.996 289.171 257.046 290.121 255.875 290.121 c
254.703 290.121 253.753 289.171 253.753 288 c
253.753 286.828 254.703 285.878 255.875 285.878 c
f
255.875 288 m
F
U
1.2 w
197.5 143 m
250.428 185.725 270.417 238.209 255.913 288.266 c
S
280.107 365.032 m
287.68 339.948 279.7 316.126 256.318 288.727 c
S
[8 5 ]0 d
256.318 288.727 m
242.171 272.151 223.263 255.016 197.875 234.75 c
S
1 w []0 d
257 229 m
252.625 223.357 l
258.069 221.94 l
257 229 l
b
u
292.75 371.75 m
299.884 372.009 l
297.483 377.096 l
292.75 371.75 l
b
U
u
/_Symbol 20 12 1 1 z
[1 0 0 1 340 113]e
4 (z =p)t
T
/_Times-Roman 20 12 2 1 z
[1 0 0 1 332.5 115.75]e
1 (')t
T
U
u
/_Symbol 20 12 1 1 z
[1 0 0 1 199 113]e
4 (z =0)t
T
/_Times-Roman 20 12 2 1 z
[1 0 0 1 192 116]e
1 (')t
T
U
/_Times-Italic 20 12 2 1 z
[1 0 0 1 399 385]e
7 (T =T T )t
T
/_Times-Italic 14 12 0 1 z
[1 0 0 1 411.75 378.25]e
1 (B)t
T
[1 0 0 1 373.75 378]e
1 (G)t
T
[1 0 0 1 430.5 378]e
1 (A)t
T
353 389 m
328 386 307 379 297 374 c
S
u
282.394 339.457 m
278.463 333.497 l
284 332.5 l
282.394 339.457 l
b
U
[1 0 0 1 383 285]e
1 (A)t
T
/_Times-Italic 20 12 0 0 z
[1 0 0 1 370.75 291.25]e
1 (T)t
T
u
264 280.5 m
269.0478 275.4523 l
271.1379 280.6747 l
264 280.5 l
b
U
360 291 m
328.25 289.25 298.25 269.75 268.5 278.5 c
S
showpage
%%Trailer
Adobe_Illustrator881 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec



%!PS-Adobe-2.0 EPSF-1.2
%%Creator: Adobe Illustrator 88(TM) 1.6
%%From: SMTP%"smc@cfa160.harvard.edu"  1-JUN-1992 16:29:26.92
%%Figure 3, Carroll, Farhi, & Guth, "GOTT TIME MACHINES CANNOT EXIST..."
%%For: (Theory) (Theory)
%%Title: (fig3.c)
%%CreationDate: (6/1/92) (3:04 PM)
%%DocumentProcSets: Adobe_packedarray 0 0
%%DocumentSuppliedProcSets: Adobe_packedarray 0 0
%%DocumentProcSets: Adobe_cmykcolor 0 0
%%DocumentSuppliedProcSets: Adobe_cmykcolor 0 0
%%DocumentProcSets: Adobe_cshow 0 0
%%DocumentSuppliedProcSets: Adobe_cshow 0 0
%%DocumentProcSets: Adobe_customcolor 0 0
%%DocumentSuppliedProcSets: Adobe_customcolor 0 0
%%DocumentProcSets: Adobe_Illustrator_881 0 0
%%DocumentSuppliedProcSets: Adobe_Illustrator_881 0 0
%%ColorUsage: Black&White
%%DocumentProcessColors: Black
%%DocumentFonts: Times-Italic
%%+ Times-Roman
%%+ Symbol
%%BoundingBox:128 -89 505 825
%%TemplateBox:288 360 288 360
%%TileBox:-552 730 0 1460
%%EndComments
%%BeginProcSet: Adobe_packedarray 0 0
% packedarray Operators
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
userdict /Adobe_packedarray 5 dict dup begin put
/initialize                     % - initialize -
{
/packedarray where
        {
        pop
        }
        {
        Adobe_packedarray begin
        Adobe_packedarray
                {
                dup xcheck
                        {
                        bind
                        } if
                userdict 3 1 roll put
                } forall
        end
        } ifelse
} def
/terminate                      % - terminate -
{
} def
/packedarray            % arguments count packedarray array
{
array astore readonly
} def
/setpacking                     % boolean setpacking -
{
pop
} def
/currentpacking         % - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndProcSet
Adobe_packedarray /initialize get exec
%%BeginProcSet:Adobe_cmykcolor 0 0
% cmykcolor Operators
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize                     % - initialize -
{
/setcmykcolor where
        {
        pop
        }
        {
        userdict /Adobe_cmykcolor_vars 2 dict dup begin put
        /_setrgbcolor
                /setrgbcolor load def
        /_currentrgbcolor
                /currentrgbcolor load def
        Adobe_cmykcolor begin
        Adobe_cmykcolor
                {
                dup xcheck
                        {
                        bind
                        } if
                pop pop
                } forall
        end
        end
        Adobe_cmykcolor begin
        } ifelse
} def
/terminate                      % - terminate -
{
currentdict Adobe_cmykcolor eq
        {
        end
        } if
} def
/setcmykcolor           % cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
        {
        3 index add neg dup 0 lt
                {
                pop 0
                } if
        3 1 roll
        } repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor       % - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
        {
        1 sub neg 3 1 roll
        } repeat
0
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%BeginProcSet: Adobe_cshow 0 0
% cshow Operator
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize                     % - initialize -
{
/cshow where
        {
        pop
        }
        {
        userdict /Adobe_cshow_vars 1 dict dup begin put
        /_cshow         % - _cshow proc
                {} def
        Adobe_cshow begin
        Adobe_cshow
                {
                dup xcheck
                        {
                        bind
                        } if
                userdict 3 1 roll put
                } forall
        end
        end
        } ifelse
} def
/terminate                      % - terminate -
{
} def
/cshow                          % string proc cshow -
{
Adobe_cshow_vars
        exch /_cshow
        exch put
        {
        0 0 Adobe_cshow_vars /_cshow get exec
        } forall
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%BeginProcSet: Adobe_customcolor 0 0
% Custom Color Operators
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize                     % - initialize -
{
/setcustomcolor where
        {
        pop
        }
        {
        Adobe_customcolor begin
        Adobe_customcolor
                {
                dup xcheck
                        {
                        bind
                        } if
                pop pop
                } forall
        end
        Adobe_customcolor begin
        } ifelse
} def
/terminate                      % - terminate -
{
currentdict Adobe_customcolor eq
        {
        end
        } if
} def
/findcmykcustomcolor    % cyan magenta yellow black name
                         % findcmykcustomcolor object
{
5 packedarray
}  def
/setcustomcolor         % object tint setcustomcolor -
{
exch
aload pop pop
4
        {
        4 index mul 4 1 roll
        } repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint           % boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%BeginProcSet: Adobe_Illustrator881 0 0
% Adobe Illustrator (TM) Prolog
% Version 1.0 5/9/1988
% Copyright (C) 1987, 1988
% Adobe Systems Incorporated
% All Rights Reserved
currentpacking true setpacking
userdict /Adobe_Illustrator881 72 dict dup begin put
% initialization
/initialize                             % - initialize -
{
userdict /Adobe_Illustrator881_vars 29 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
% text operands
/_a null def
/_as null def
/_tt 2 array def
/_tl 2 array def
/_tm matrix def
/t {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_Illustrator881 begin
Adobe_Illustrator881
        {
        dup xcheck
                {
                bind
                } if
        pop pop
        } forall
end
end
Adobe_Illustrator881 begin
Adobe_Illustrator881_vars begin
newpath
} def
/terminate                              % - terminate -
{
end
end
} def
% definition operators
/_                                      % - _ null
null def
/ddef                           % key value ddef -
{
Adobe_Illustrator881_vars 3 1 roll put
} def
/xput                           % key value literal xput -
{
dup load dup length exch maxlength eq
        {
        dup dup load dup
        length 2 mul dict copy def
        } if
load begin def end
} def
/npop                           % integer npop -
{
        {
        pop
        } repeat
} def
% marking operators
/sw                                     % ax ay length string sw x y
{
stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/ss                                     % ax ay length string matrix ss -
{
3 -1 roll pop
4 1 roll
        {
        2 npop (0) exch
        2 copy 0 exch put pop
        gsave
        false charpath
        currentpoint
        4 index setmatrix
        stroke
        grestore
        moveto
        2 copy rmoveto
        } cshow
3 npop
} def
% path operators
/sp                                     % ax ay length string sp -
{
exch pop
        {
        2 npop (0) exch
        2 copy 0 exch put pop
        false charpath
        2 copy rmoveto
        } cshow
2 npop
} def
% path construction operators
/pl                                     % x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
{
pop true setstrokeadjust
/c                              % x1 y1 x2 y2 x3 y3 c -
{
curveto
} def
/C
/c load def
/v                              % x2 y2 x3 y3 v -
{
currentpoint 6 2 roll curveto
} def
/V
/v load def
/y                              % x1 y1 x2 y2 y -
{
2 copy curveto
} def
/Y
/y load def
/l                              % x y l -
{
lineto
} def
/L
/l load def
/m                              % x y m -
{
moveto
} def
}
{
/c
{
pl curveto
} def
/C
/c load def
/v
{
currentpoint 6 2 roll pl curveto
} def
/V
/v load def
/y
{
pl 2 copy curveto
} def
/Y
/y load def
/l
{
pl lineto
} def
/L
/l load def
/m
{
pl moveto
} def
} ifelse
% graphic state operators
/d                                      % array phase d -
{
setdash
} def
/cf                                     % - cf flatness
currentflat def
/i                                      % flatness i -
{
dup 0 eq
        {
        pop cf
        } if
setflat
} def
/j                                      % linejoin j -
{
setlinejoin
} def
/J                                      % linecap J -
{
setlinecap
} def
/M                                      % miterlimit M -
{
setmiterlimit
} def
/w                                      % linewidth w -
{
setlinewidth
} def
% path painting operators
/H                                      % - H -
{} def
/h                                      % - h -
{
closepath
} def
/N                                      % - N -
{
newpath
} def
/n                                      % - n -
/N load def
/F                                      % - F -
{
_pf
} def
/f                                      % - f -
{
closepath
F
} def
/S                                      % - S -
{
_ps
} def
/s                                      % - s -
{
closepath
S
} def
/B                                      % - B -
{
gsave F grestore
S
} def
/b                                      % - b -
{
closepath
B
} def
/W                                      % - W -
{
clip
} def
% text painting operators
/ta                                     % length string ta ax ay length string
{
_as moveto
_tt aload pop 4 -2 roll
} def
/tl                                     % - tl -
{
_tl aload pop translate
} def
/as                                     % - as array
{
{
0 0
}
{
2 copy _tt aload pop 4 -2 roll sw
exch neg 2 div exch neg 2 div
}
{
2 copy _tt aload pop 4 -2 roll sw
exch neg exch neg
}
{
0 0
}
} cvlit def
/z                                      % literal size leading tracking align z
{
/_a exch ddef
/_as as _a get ddef
_a 2 le
        {
        0 _tt astore pop
        0 exch neg _tl astore pop
        }
        {
        0 exch neg _tt astore pop
        neg 0 _tl astore pop
        } ifelse
exch findfont exch scalefont setfont
} def
/tm                                     % matrix tm -
{
_tm currentmatrix pop
concat
} def
/I                                      % matrix I -
{
tm
/t
        {
        ta sp
        tl
        } ddef
} def
/o                                      % matrix o -
{
tm
/t
        {
        ta 4 npop
        tl
        newpath
        } ddef
} def
/e                                      % matrix e -
{
tm
/t
        {
        ta _psf
        tl
        newpath
        } ddef
} def
/r                                      % matrix r -
{
tm
/t
        {
        ta _tm _pss
        tl
        newpath
        } ddef
} def
/a                                      % matrix a -
{
tm
/t
        {
        2 copy
        ta _psf
        newpath
        ta _tm _pss
        tl
        newpath
        } ddef
} def
/T                                      % - T -
{
_tm setmatrix
} def
% font operators
/Z                                      % array literal literal direction Z -
{
pop
findfont begin
currentdict dup length 1 add dict begin
        {
        1 index /FID ne
                {
                def
                }
                {
                2 npop
                } ifelse
        } forall
/FontName exch def dup length 0 ne
        {
        /Encoding Encoding 256 array copy def
        0 exch
                {
                dup type /nametype eq
                        {
                        Encoding 2 index 2 index put pop
                        1 add
                        }
                        {
                        exch pop
                        } ifelse
                } forall
        } if pop
currentdict dup end end
/FontName get exch definefont pop
} def
% group operators
/u                                      % - u -
{} def
/U                                      % - U -
{} def
/q                                      % - q -
{
gsave
} def
/Q                                      % - Q -
{
grestore
} def
% place operators
/`                                      % matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~                                      % - ~ -
{
end
_i restore
} def
% color operators
/O                                      % flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R                                      % flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g                                      % gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
        {
        _of setoverprint
        _gf setgray
        /_lp /fill ddef
        } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/G                                      % gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
        {
        _os setoverprint
        _gs setgray
        /_lp /stroke ddef
        } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
/k                                      % cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
        {
        _of setoverprint
        _cf aload pop setcmykcolor
        /_lp /fill ddef
        } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/K                                      % cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
        {
        _os setoverprint
        _cs aload pop setcmykcolor
        /_lp /stroke ddef
        } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
/x                                      % cyan magenta yellow black name gray x
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
        {
        _of setoverprint
        _if _gf 1 exch sub setcustomcolor
        /_lp /fill ddef
        } if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/X                                      % cyan magenta yellow black name gray X
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
        {
        _os setoverprint
        _is _gs 1 exch sub setcustomcolor
        /_lp /stroke ddef
        } if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
% locked object operators
/A                                      % value A -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndProcSet
%%EndProlog
%%BeginSetup

Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_Illustrator881 /initialize get exec
%%BeginEncoding: _Times-Italic Times-Italic
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
]/_Times-Italic/Times-Italic 0 Z
%%EndEncoding
%%BeginEncoding: _Times-Roman Times-Roman
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
]/_Times-Roman/Times-Roman 0 Z
%%EndEncoding
%%BeginEncoding: _Symbol Symbol
[
]/_Symbol/Symbol 0 Z
%%EndEncoding
%%EndSetup
0 A
u
0 O
0.85 g
0 R
0 G
0 i 0 J 0 j 4 w 4 M []0 d
%%Note:
338.5 28.5 m
338.5 707.5 L
197.5 707.5 L
197.5 28.5 L
338.5 28.5 L
b
268 368 m
B
U
1 g
2 w
198 142 m
198 369 l
339 255 l
338.5 28.5 l
198 142 l
b
339 255 m
198 142 l
B
198 595 m
198 369 l
339 482 l
339 482 l
198 595 l
b
339 482 m
198 595 l
B
0 g
1 w
197.5 369 m
S
197.5 595 m
S
0.5 w
197.5 142 m
242.5 178 242.5 332 197.5 368 c
S
1 w
198.5 143 m
S
198.5 369 m
S
196.5 595 m
S
196.5 369 m
S
197.5 369 m
S
197.5 143 m
S
0.5 w
197 142.5 m
239 176.5 277 181.5 339 181.5 c
S
1 w
/_Symbol 20 12 2 2 z
[1 0 0 1 186 137]e
3 (q=0)t
T
[1 0 0 1 187 366]e
4 (q=2p)t
T
[1 0 0 1 187 591]e
4 (q=4p)t
T
0.5 w
197.5 28.5 m
197.5 143 l
311.5 234 312.5 277 197.5 369 c
S
1 g
2 w
198 142 m
198 28 l
340 28 l
198 142 l
b
0 g
0.5 w
197 143 m
339 143 l
S
197 143.5 m
239 109.5 277 104.5 339 104.5 c
S
1 g
2 w
198 593 m
198 710 l
339 710 l
198 593 l
b
0 g
0.5 w
197.75 370 m
242.75 406 241.5 560 196.5 596 c
S
197.5 594 m
242.5 630 242.5 784 197.5 820 c
S
198.5 -85 m
243.5 -49 243.5 105 198.5 141 c
S
197.5 820 m
312.5 728 311.5 685 197.5 594 c
S
197.5 595 m
312.5 503 311.5 460 197.5 369 c
S
198.5 140 m
313.5 48 312.5 5 198.5 -86 c
S
u
4 w
339 772 m
339 -26 L
198 -26 L
198 772 L
339 772 L
s
268.5 373 m
S
U
u
1 g
2 w
399 704 m
399 824 L
137 824 L
137 704 L
399 704 L
f
268 764 m
F
U
u
392 -88 m
392 31.991 L
130.023 31.991 L
130.023 -88 L
392 -88 L
f
261.012 -28.004 m
F
U
u
0 g
1 w
/_Symbol 20 12 1 1 z
[1 0 0 1 199 6]e
4 (z =0)t
T
/_Times-Roman 20 12 2 1 z
[1 0 0 1 192 9]e
1 (')t
T
U
u
/_Symbol 20 12 1 1 z
[1 0 0 1 340 6]e
4 (z =p)t
T
/_Times-Roman 20 12 2 1 z
[1 0 0 1 332.5 8.75]e
1 (')t
T
U
u
256.285 285.862 m
257.456 285.862 258.406 286.812 258.406 287.984 c
258.406 289.155 257.456 290.105 256.285 290.105 c
255.113 290.105 254.163 289.155 254.163 287.984 c
254.163 286.812 255.113 285.862 256.285 285.862 c
f
256.285 287.984 m
F
U
1.2 w
197.91 142.984 m
250.838 185.709 270.827 238.193 256.323 288.25 c
S
1 w
257.41 228.984 m
253.035 223.341 l
258.479 221.924 l
257.41 228.984 l
b
u
280.375 361.878 m
281.546 361.878 282.496 362.828 282.496 364 c
282.496 365.171 281.546 366.121 280.375 366.121 c
279.203 366.121 278.253 365.171 278.253 364 c
278.253 362.828 279.203 361.878 280.375 361.878 c
f
280.375 364 m
F
U
1.2 w
280.107 364.282 m
287.68 339.198 279.7 315.376 256.318 287.977 c
S
u
1 w
282.538 339.414 m
278.607 333.454 l
284.144 332.457 l
282.538 339.414 l
b
U
1.2 w
197.75 430.25 m
280.375 364 l
S
339 412 m
280 364 l
S
u
280.25 381.5 m
293.918 381.5 304.998 382.766 304.998 384.328 c
304.998 385.89 293.918 387.156 280.25 387.156 c
266.581 387.156 255.501 385.89 255.501 384.328 c
255.501 382.766 266.581 381.5 280.25 381.5 c
s
280.25 384.328 m
S
U
u
1 w
292.875 359.625 m
300.009 359.366 l
297.608 354.279 l
292.875 359.625 l
b
U
355 342 m
331 342 307.125 352.375 297.125 357.375 c
S
u
313.5 387.25 m
318.187 381.866 l
320.632 386.931 l
313.5 387.25 l
b
U
/_Times-Italic 20 12 2 1 z
[1 0 0 1 463 381]e
1 (T)t
T
/_Times-Italic 14 12 0 1 z
[1 0 0 1 472 376.5]e
1 (G)t
T
318.5 384.75 m
335.5 377.75 351.5 385.75 359.75 390.25 c
S
359.75 390.25 m
S
/_Times-Roman 20 20 2 0 z
[1 0 0 1 372 401]e
12 (Future Light)t
7 (Cone of)t
T
/_Times-Italic 20 12 2 1 z
[1 0 0 1 367.252 335.75]e
1 (T)t
T
/_Times-Italic 14 12 0 1 z
[1 0 0 1 376.252 331.25]e
1 (G)t
T
showpage
%%Trailer
Adobe_Illustrator881 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
